Dimethyl ether in its ground state, v=0, and lowest two torsionally excited states, v11=1 and v15=1, in the high-mass star-forming region G327.3-0.6

The goal of this paper is to determine the respective importance of solid state vs. gas phase reactions for the formation of dimethyl ether. This is done by a detailed analysis of the excitation properties of the ground state and the torsionally excited states, v11=1 and v15=1, toward the high-mass star-forming region G327.3-0.6. With the Atacama Pathfinder EXperiment 12 m submillimeter telescope, we performed a spectral line survey. The observed spectrum is modeled assuming local thermal equilibrium. CH3OCH3 has been detected in the ground state, and in the torsionally excited states v11=1 and v15=1, for which lines have been detected here for the first time. The emission is modeled with an isothermal source structure as well as with a non-uniform spherical structure. For non-uniform source models one abundance jump for dimethyl ether is sufficient to fit the emission, but two components are needed for the isothermal models. This suggests that dimethyl ether is present in an extended region of the envelope and traces a non-uniform density and temperature structure. Both types of models furthermore suggest that most dimethyl ether is present in gas that is warmer than 100 K, but a smaller fraction of 5%-28% is present at temperatures between 70 and 100 K. The dimethyl ether present in this cooler gas is likely formed in the solid state, while gas phase formation probably is dominant above 100 K. Finally, the v11=1 and v15=1 torsionally excited states are easily excited under the density and temperature conditions in G327.3-0.6 and will thus very likely be detectable in other hot cores as well.

==> (inline-0) <==
\begin{longtable}{lllll}
\caption[Detections of CH$_3$OCH$_3$, $\varv=0$ transitions found to be free of emission from other species towards G327.3-0.6.]{Detections of CH$_3$OCH$_3$, $\varv=0$ towards G327.3-0.6.}\label{detfreqv0}\\
\hline
\hline
Frequency & Transition & $E_{\rm u}$ & $\int T_{\rm MB}dv$ & $I_{\rm model}$ \\
(MHz) & & (K) & (K~km~s$^{-1}$) & (K~km~s$^{-1}$)\\
\hline
\endfirsthead
\multicolumn{5}{l}
{{\tablename\ \thetable{} --Continued from previous page}} \\
\hline
\hline
Frequency & Transition & $E_{\rm u}$ & $\int T_{\rm MB}dv$ & $I_{\rm model}$ \\
(MHz) & & (K) & (K~km~s$^{-1}$) & (K~km~s$^{-1}$)\\
\hline
\endhead
\hline \multicolumn{5}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
213453.7 &       21$_{       3,       1,      20,       3/      5}$ --       21$_{       1,       0,      21,       3/      5}$ & 212.92 & \phantom{1}1.60 & \phantom{1}1.30\\
213457.7 &       21$_{       3,       1,      20,       1}$ --       21$_{       1,       0,      21,       1}$ & 212.92 & \phantom{1}2.40 & \phantom{1}2.19\\
213461.7 &       21$_{       3,       1,      20,       0}$ --       21$_{       1,       0,      21,       0}$ & 212.92 & \phantom{1}1.42 & \phantom{1}1.24\\
214470.7 &       28$_{      11,       5,      23,       0/      1/      3/      5}$ --       28$_{       9,       4,      24,       0/      1/      3/      5}$ & 406.35 & \phantom{1}2.54 & \phantom{1}1.76\\
217176.9 &       36$_{       9,       4,      32,       0/      1/      3/      5}$ --       36$_{       7,       3,      33,       0/      1/      3/      5}$ & 638.63 & \phantom{1}0.18 & \phantom{1}0.20\\
217191.0 &       22$_{       8,       4,      19,       0/      1/      3/      5}$ --       22$_{       6,       3,      20,       0/      1/      3/      5}$ & 253.41 & \phantom{1}4.75 & \phantom{1}5.44\\
218491.3 &       23$_{       6,       3,      21,       0/      1/      3/      5}$ --       23$_{       4,       2,      22,       0/      1/      3/      5}$ & 263.83 & \phantom{1}3.45 & \phantom{1}3.86\\
220893.0 &       23$_{       8,       4,      20,       0/      1/      3/      5}$ --       23$_{       6,       3,      21,       0/      1/      3/      5}$ & 274.44 & \phantom{1}4.44 & \phantom{1}4.16\\
222032.9 &       21$_{       4,       2,      20,       1}$ --       21$_{       2,       1,      21,       1}$ & 213.35 & \phantom{1}2.37 & \phantom{1}2.24\\
222037.1 &       21$_{       4,       2,      20,       0}$ --       21$_{       2,       1,      21,       0}$ & 213.35 & \phantom{1}1.05 & \phantom{1}0.88\\
222238.9 &        4$_{       6,       3,       2,       3}$ --        3$_{       5,       2,       1,       3}$ & \phantom{2}21.76 & \phantom{1}1.29 & \phantom{1}1.20\\
222254.6 &        4$_{       6,       3,       2,       0}$ --        3$_{       5,       2,       1,       0}$ & \phantom{2}21.76 & \phantom{1}3.89 & \phantom{1}4.21\\
222259.2 &        4$_{       7,       3,       1,       1/      3}$ --        3$_{       5,       2,       1,       1/      3}$ & \phantom{2}21.76 & \phantom{1}2.87 & \phantom{1}2.84\\
222325.4 &       25$_{       6,       3,      23,       0/      1/      3/      5}$ --       24$_{       9,       4,      20,       0/      1/      3/      5}$ & 308.17 & \phantom{1}1.19 & \phantom{1}0.75\\
222414.4 &        4$_{       6,       3,       2,       3}$ --        3$_{       4,       2,       2,       3}$ & \phantom{2}21.76 & \phantom{1}0.98 & \phantom{1}0.94\\
222426.7 &        4$_{       7,       3,       1,       5}$ --        3$_{       4,       2,       2,       5}$ & \phantom{2}21.76 & \phantom{1}1.45 & \phantom{1}1.10\\
223201.7 &        8$_{       4,       2,       7,       0/      1/      3/      5}$ --        7$_{       3,       1,       6,       0/      1/      3/      5}$ & \phantom{2}38.31 & \phantom{1}9.20 & \phantom{1}9.67\\
223408.8 &       26$_{       5,       2,      24,       0/      1/      3/      5}$ --       26$_{       3,       1,      25,       0/      1/      3/      5}$ & 330.39 & \phantom{1}2.61 & \phantom{1}2.54\\
225203.6 &       24$_{       8,       4,      21,       0/      1/      3/      5}$ --       24$_{       6,       3,      22,       0/      1/      3/      5}$ & 296.37 & \phantom{1}4.38 & \phantom{1}4.54\\
225599.0 &       12$_{       2,       1,      12,       0/      1/      3/      5}$ --       11$_{       1,       0,      11,       0/      1/      3/      5}$ & \phantom{2}69.79 & \phantom{1}8.49 & \phantom{1}9.83\\
226347.1 &       14$_{       3,       1,      13,       0/      1/      3/      5}$ --       13$_{       4,       2,      12,       0/      1/      3/      5}$ & \phantom{2}98.86 & \phantom{1}6.34 & \phantom{1}6.81\\
226491.3 &       22$_{       3,       1,      21,       3/      5}$ --       22$_{       1,       0,      22,       3/      5}$ & 232.58 & \phantom{1}0.68 & \phantom{1}0.71\\
226495.5 &       22$_{       3,       1,      21,       1}$ --       22$_{       1,       0,      22,       1}$ & 232.58 & \phantom{1}1.90 & \phantom{1}2.11\\
226499.7 &       22$_{       3,       1,      21,       0}$ --       22$_{       1,       0,      22,       0}$ & 232.58 & \phantom{1}0.91 & \phantom{1}0.82\\
227647.3 &       26$_{      11,       5,      21,       0/      1/      3/      5}$ --       26$_{       9,       4,      22,       0/      1/      3/      5}$ & 355.77 & \phantom{1}2.12 & \phantom{1}2.67\\
227655.8 &       24$_{       6,       3,      22,       0/      1/      3/      5}$ --       24$_{       4,       2,      23,       0/      1/      3/      5}$ & 285.56 & \phantom{1}4.90 & \phantom{1}4.67\\
228423.2 &       26$_{       6,       3,      24,       0/      1/      3/      5}$ --       25$_{       9,       4,      21,       0/      1/      3/      5}$ & 331.65 & \phantom{1}1.16 & \phantom{1}0.77\\
230141.1 &       25$_{       8,       4,      22,       0/      1/      3/      5}$ --       25$_{       6,       3,      23,       0/      1/      3/      5}$ & 319.21 & \phantom{1}4.74 & \phantom{1}3.40\\
230234.1 &       17$_{       5,       2,      15,       0/      1/      3/      5}$ --       16$_{       6,       3,      14,       0/      1/      3/      5}$ & 147.65 & \phantom{1}7.16 & \phantom{1}5.80\\
232383.1 &       37$_{       9,       4,      33,       0/      1/      3/      5}$ --       37$_{       7,       3,      34,       0/      1/      3/      5}$ & 673.01 & \phantom{1}0.40 & \phantom{1}0.27\\
233189.1 &       22$_{       4,       2,      21,       3/      5}$ --       22$_{       2,       1,      22,       3/      5}$ & 232.92 & \phantom{1}1.64 & \phantom{1}1.47\\
233193.4 &       22$_{       4,       2,      21,       1}$ --       22$_{       2,       1,      22,       1}$ & 232.92 & \phantom{1}1.80 & \phantom{1}2.11\\
233197.6 &       22$_{       4,       2,      21,       0}$ --       22$_{       2,       1,      22,       0}$ & 232.92 & \phantom{1}1.62 & \phantom{1}1.39\\
233632.1 &       25$_{      11,       5,      20,       0/      1/      3/      5}$ --       25$_{       9,       4,      21,       0/      1/      3/      5}$ & 331.90 & \phantom{1}3.10 & \phantom{1}3.87\\
235714.2 &       26$_{       8,       4,      23,       0/      1/      3/      5}$ --       26$_{       6,       3,      24,       0/      1/      3/      5}$ & 342.96 & \phantom{1}3.46 & \phantom{1}3.69\\
237048.2 &        7$_{       5,       2,       5,       0/      1/      3/      5}$ --        6$_{       2,       1,       6,       0/      1/      3/      5}$ & \phantom{2}31.26 & \phantom{1}9.97 & \phantom{1}9.17\\
237620.4 &        9$_{       4,       2,       8,       0/      1/      3/      5}$ --        8$_{       3,       1,       7,       0/      1/      3/      5}$ & \phantom{2}46.46 & 10.59 & \phantom{1}9.44\\
238956.4 &       32$_{       7,       3,      29,       0/      1/      3/      5}$ --       32$_{       5,       2,      30,       0/      1/      3/      5}$ & 501.84 & \phantom{1}1.71 & \phantom{1}0.81\\
239322.0 &       23$_{       3,       1,      22,       3/      5}$ --       23$_{       1,       0,      23,       3/      5}$ & 253.09 & \phantom{1}1.08 & \phantom{1}1.30\\
239326.4 &       23$_{       3,       1,      22,       1}$ --       23$_{       1,       0,      23,       1}$ & 253.09 & \phantom{1}1.92 & \phantom{1}2.18\\
239330.8 &       23$_{       3,       1,      22,       0}$ --       23$_{       1,       0,      23,       0}$ & 253.09 & \phantom{1}0.95 & \phantom{1}1.01\\
240978.3 &        5$_{       6,       3,       3,       3}$ --        4$_{       5,       2,       2,       3}$ & \phantom{2}26.31 & \phantom{1}2.71 & \phantom{1}2.19\\
240983.9 &        5$_{       6,       3,       3,       1/      5}$ --        4$_{       5,       2,       2,       1/      5}$ & \phantom{2}26.31 & \phantom{1}8.19 & \phantom{1}6.96\\
240990.0 &        5$_{       6,       3,       3,       0}$ --        4$_{       5,       2,       2,       0}$ & \phantom{2}26.31 & \phantom{1}4.02 & \phantom{1}3.33\\
241507.9 &        5$_{       6,       3,       3,       1}$ --        4$_{       4,       2,       3,       1}$ & \phantom{2}26.31 & \phantom{1}1.36 & \phantom{1}0.73\\
241637.7 &       21$_{       7,       3,      18,       0/      1/      3/      5}$ --       20$_{       8,       4,      17,       0/      1/      3/      5}$ & 225.70 & \phantom{1}4.96 & \phantom{1}3.69\\
243739.6 &       23$_{      11,       5,      18,       0/      1/      3/      5}$ --       23$_{       9,       4,      19,       0/      1/      3/      5}$ & 286.98 & \phantom{1}5.58 & \phantom{1}5.69\\
243796.0 &       32$_{      13,       6,      26,       0/      1/      3/      5}$ --       31$_{      14,       7,      25,       0/      1/      3/      5}$ & 532.72 & \phantom{1}0.77 & \phantom{1}0.21\\
244508.3 &       23$_{       4,       2,      22,       1}$ --       23$_{       2,       1,      23,       1}$ & 253.35 & \phantom{1}2.61 & \phantom{1}2.01\\
247771.7 &       22$_{      11,       5,      17,       0/      1/      3/      5}$ --       22$_{       9,       4,      18,       0/      1/      3/      5}$ & 265.92 & \phantom{1}4.34 & \phantom{1}5.67\\
248754.8 &       28$_{       8,       4,      25,       0/      1/      3/      5}$ --       28$_{       6,       3,      26,       0/      1/      3/      5}$ & 393.15 & \phantom{1}3.15 & \phantom{1}2.73\\
251142.0 &       21$_{      11,       5,      16,       0/      1/      3/      5}$ --       21$_{       9,       4,      17,       0/      1/      3/      5}$ & 245.80 & \phantom{1}8.21 & \phantom{1}7.46\\
251583.2 &       10$_{       4,       2,       9,       0/      1/      3/      5}$ --        9$_{       3,       1,       8,       0/      1/      3/      5}$ & \phantom{2}55.51 & 12.07 & 12.00\\
251971.0 &       24$_{       3,       1,      23,       1}$ --       24$_{       1,       0,      24,       1}$ & 274.44 & \phantom{1}2.23 & \phantom{1}1.81\\
251975.6 &       24$_{       3,       1,      23,       0}$ --       24$_{       1,       0,      24,       0}$ & 274.44 & \phantom{1}1.31 & \phantom{1}0.79\\
252277.7 &       15$_{      20/     21,      10,       5/      6,       0/      1/      3/      5}$ --       16$_{      18/     19,       9,       7/      8,       0/      1/      3/      5}$ & 249.69 & \phantom{1}2.12 & \phantom{1}1.25\\
255942.3 &       24$_{       4,       2,      23,       3/      5}$ --       24$_{       2,       1,      24,       3/      5}$ & 274.64 & \phantom{1}1.92 & \phantom{1}1.25\\
256136.7 &       19$_{      11,       5,      14,       0/      1/      3/      5}$ --       19$_{       9,       4,      15,       0/      1/      3/      5}$ & 208.32 & 10.75 & \phantom{1}9.53\\
256193.5 &       29$_{       8,       4,      26,       0/      1/      3/      5}$ --       29$_{       6,       3,      27,       0/      1/      3/      5}$ & 419.59 & \phantom{1}2.48 & \phantom{1}2.12\\
259311.4 &       17$_{      11,       5,      12,       0/      1/      3/      5}$ --       17$_{       9,       4,      13,       0/      1/      3/      5}$ & 174.54 & 12.38 & 11.21\\
259689.8 &       23$_{      10,       5,      19,       0/      1/      3/      5}$ --       23$_{       8,       4,      20,       0/      1/      3/      5}$ & 286.90 & \phantom{1}6.17 & \phantom{1}5.58\\
259731.7 &       21$_{      10,       5,      17,       0/      1/      3/      5}$ --       21$_{       8,       4,      18,       0/      1/      3/      5}$ & 245.76 & \phantom{1}5.48 & \phantom{1}6.88\\
260616.7 &       25$_{      10,       5,      21,       0/      1/      3/      5}$ --       25$_{       8,       4,      22,       0/      1/      3/      5}$ & 331.72 & \phantom{1}5.00 & \phantom{1}4.34\\
260727.2 &       18$_{      10,       5,      14,       0/      1/      3/      5}$ --       18$_{       8,       4,      15,       0/      1/      3/      5}$ & 190.97 & \phantom{1}8.82 & 10.66\\
260757.6 &        6$_{       7,       3,       3,       0/      1/      3/      5}$ --        5$_{       4,       2,       4,       0/      1/      3/      5}$ & \phantom{2}31.77 & 12.58 & 12.69\\
261563.1 &       16$_{      10,       5,      12,       0/      1/      3/      5}$ --       16$_{       8,       4,      13,       0/      1/      3/      5}$ & 159.03 & 13.22 & 12.34\\
261584.6 &       26$_{      10,       5,      22,       0/      1/      3/      5}$ --       26$_{       8,       4,      23,       0/      1/      3/      5}$ & 355.51 & \phantom{1}4.91 & \phantom{1}4.50\\
261955.9 &       15$_{      10,       5,      11,       0/      1/      3/      5}$ --       15$_{       8,       4,      12,       0/      1/      3/      5}$ & 144.44 & 12.16 & 11.55\\
262312.4 &       14$_{      10,       5,      10,       0/      1/      3/      5}$ --       14$_{       8,       4,      11,       0/      1/      3/      5}$ & 130.76 & 16.18 & 14.27\\
262384.5 &       13$_{      10,       5,       9,       1}$ --       13$_{       9,       4,       9,       1}$ & 118.00 & \phantom{1}2.24 & \phantom{1}1.84\\
262392.7 &       13$_{      11,       5,       8,       0/      1/      3/      5}$ --       13$_{       9,       4,       9,       0/      1/      3/      5}$ & 118.00 & 12.90 & 12.93\\
262754.8 &       12$_{      10,       5,       8,       3}$ --       12$_{       9,       4,       8,       3}$ & 106.16 & \phantom{1}1.21 & \phantom{1}1.08\\
262884.3 &       12$_{      10,       5,       8,       3}$ --       12$_{       8,       4,       9,       3}$ & 106.16 & \phantom{1}1.91 & \phantom{1}1.87\\
262889.8 &       12$_{      10,       5,       8,       1/      5}$ --       12$_{       8,       4,       9,       1/      5}$ & 106.16 & \phantom{1}8.31 & \phantom{1}8.19\\
262897.1 &       12$_{      10/     11,       5,       7/      8,       0/      1/      3}$ --       12$_{       8,       4,       9,       0/      1/      3}$ & 106.16 & \phantom{1}9.36 & \phantom{1}7.73\\
262964.4 &       27$_{      10,       5,      23,       0/      1/      3/      5}$ --       27$_{       8,       4,      24,       0/      1/      3/      5}$ & 380.23 & \phantom{1}4.36 & \phantom{1}3.21\\
263035.3 &       11$_{      10,       5,       7,       3}$ --       11$_{       9,       4,       7,       3}$ & \phantom{2}95.23 & \phantom{1}1.40 & \phantom{1}1.10\\
263043.4 &       11$_{      10/     11,       5,       6/      7,       1/      5}$ --       11$_{       9,       4,       7,       1/      5}$ & \phantom{2}95.23 & \phantom{1}7.21 & \phantom{1}6.47\\
263049.9 &       11$_{      11,       5,       6,       0/      1/      3}$ --       11$_{       9,       4,       7,       0/      1/      3}$ & \phantom{2}95.23 & \phantom{1}7.87 & \phantom{1}8.63\\
263102.1 &       11$_{      10,       5,       7,       3}$ --       11$_{       8,       4,       8,       3}$ & \phantom{2}95.23 & \phantom{1}2.57 & \phantom{1}2.07\\
263107.7 &       11$_{      10,       5,       7,       1/      5}$ --       11$_{       8,       4,       8,       1/      5}$ & \phantom{2}95.23 & \phantom{1}6.86 & \phantom{1}6.30\\
263241.1 &       10$_{      10,       5,       6,       3}$ --       10$_{       9,       4,       6,       3}$ & \phantom{2}85.21 & \phantom{1}1.17 & \phantom{1}0.74\\
263250.4 &       10$_{      10/     11,       5,       5/      6,       1/      5}$ --       10$_{       9,       4,       6,       1/      5}$ & \phantom{2}85.21 & \phantom{1}4.97 & \phantom{1}4.68\\
263256.8 &       10$_{      11,       5,       5,       0/      1/      3}$ --       10$_{       9,       4,       6,       0/      1/      3}$ & \phantom{2}85.21 & \phantom{1}7.75 & \phantom{1}8.29\\
263413.5 &        9$_{      10,       5,       5,       1/      3/      5}$ --        9$_{       8,       4,       6,       1/      3/      5}$ & \phantom{2}76.11 & \phantom{1}7.28 & \phantom{1}7.37\\
263421.6 &        9$_{      10/     11,       5,       4/      5,       0/      1}$ --        9$_{       8,       4,       6,       0/      1}$ & \phantom{2}76.11 & \phantom{1}5.88 & \phantom{1}5.67\\
263582.9 &        7$_{      10/     11,       5,       2/      3,       0/      1/      3/      5}$ --        7$_{       8/      9,       4,       3/      4,       0/      1/      3/      5}$ & \phantom{2}60.63 & 18.66 & 17.25\\
263658.0 &        5$_{      10/     11,       5,       0/      1,       0/      1/      3/      5}$ --        5$_{       8/      9,       4,       1/      2,       0/      1/      3/      5}$ & \phantom{2}48.80 & \phantom{1}8.61 & 11.15\\
264211.2 &       30$_{       8,       4,      27,       0/      1/      3/      5}$ --       30$_{       6,       3,      28,       0/      1/      3/      5}$ & 446.91 & \phantom{1}3.33 & \phantom{1}2.30\\
264809.6 &       28$_{      10,       5,      24,       0/      1/      3/      5}$ --       28$_{       8,       4,      25,       0/      1/      3/      5}$ & 405.86 & \phantom{1}4.17 & \phantom{1}3.26\\
264927.1 &       39$_{       9,       4,      35,       0/      1/      3/      5}$ --       39$_{       7,       3,      36,       0/      1/      3/      5}$ & 744.36 & \phantom{1}0.33 & \phantom{1}0.16\\
265152.2 &       11$_{       4,       2,      10,       0/      1/      3/      5}$ --       10$_{       3,       1,       9,       0/      1/      3/      5}$ & \phantom{2}65.45 & 10.80 & 11.44\\
267169.4 &       29$_{      10,       5,      25,       0/      1/      3/      5}$ --       29$_{       8,       4,      26,       0/      1/      3/      5}$ & 432.41 & \phantom{1}3.81 & \phantom{1}2.38\\
267477.7 &       25$_{       4,       2,      24,       3/      5}$ --       25$_{       2,       1,      25,       3/      5}$ & 296.78 & \phantom{1}1.05 & \phantom{1}0.87\\
267482.5 &       25$_{       4,       2,      24,       1}$ --       25$_{       2,       1,      25,       1}$ & 296.78 & \phantom{1}1.47 & \phantom{1}1.63\\
271288.8 &       14$_{      20/     21,      10,       4/      5,       0/      1/      3/      5}$ --       15$_{      18/     19,       9,       6/      7,       0/      1/      3/      5}$ & 236.04 & \phantom{1}0.98 & \phantom{1}1.39\\
272599.1 &       17$_{      22/     23,      11,       6/      7,       0/      1/      3/      5}$ --       18$_{      20/     21,      10,       8/      9,       0/      1/      3/      5}$ & 309.18 & \phantom{1}1.96 & \phantom{1}1.11\\
272774.5 &       31$_{       8,       4,      28,       0/      1/      3/      5}$ --       31$_{       6,       3,      29,       0/      1/      3/      5}$ & 475.12 & \phantom{1}2.56 & \phantom{1}1.60\\
273107.3 &       16$_{       3,       1,      15,       0/      1/      3/      5}$ --       15$_{       4,       2,      14,       0/      1/      3/      5}$ & 127.20 & \phantom{1}8.05 & \phantom{1}9.80\\
273384.5 &       26$_{       9,       4,      22,       0/      1/      3/      5}$ --       25$_{      10,       5,      21,       0/      1/      3/      5}$ & 344.84 & \phantom{1}1.86 & \phantom{1}1.64\\
273597.9 &       31$_{      10,       5,      27,       0/      1/      3/      5}$ --       31$_{       8,       4,      28,       0/      1/      3/      5}$ & 488.25 & \phantom{1}1.57 & \phantom{1}1.67\\
273848.9 &       20$_{      24/     25,      12,       8/      9,       0/      1/      3/      5}$ --       21$_{      22/     23,      11,      10/     11,       0/      1/      3/      5}$ & 393.30 & \phantom{1}0.87 & \phantom{1}0.61\\
275381.8 &       15$_{       2,       1,      15,       0/      1/      3/      5}$ --       14$_{       1,       0,      14,       0/      1/      3/      5}$ & 106.39 & 11.61 & 13.25\\
276796.0 &       26$_{       3,       1,      25,       3/      5}$ --       26$_{       1,       0,      26,       3/      5}$ & 319.67 & \phantom{1}1.11 & \phantom{1}0.76\\
277039.6 &       31$_{      10,       5,      27,       0/      1/      3/      5}$ --       30$_{      13,       6,      24,       0/      1/      3/      5}$ & 488.25 & \phantom{1}1.51 & \phantom{1}0.48\\
277533.0 &       33$_{      13,       6,      27,       0/      1/      3/      5}$ --       33$_{      11,       5,      28,       0/      1/      3/      5}$ & 563.01 & \phantom{1}2.04 & \phantom{1}1.17\\
277647.4 &        7$_{       6,       3,       5,       0/      1/      3/      5}$ --        6$_{       5,       2,       4,       0/      1/      3/      5}$ & \phantom{2}38.15 & 17.58 & 15.53\\
278406.6 &       12$_{       4,       2,      11,       0/      1/      3/      5}$ --       11$_{       3,       1,      10,       0/      1/      3/      5}$ & \phantom{2}76.28 & 15.82 & 14.05\\
279097.5 &       26$_{       4,       2,      25,       0}$ --       26$_{       2,       1,      26,       0}$ & 319.78 & \phantom{1}1.75 & \phantom{1}0.94\\
280167.4 &       30$_{       5,       2,      28,       0/      1/      3/      5}$ --       30$_{       3,       1,      29,       0/      1/      3/      5}$ & 433.71 & \phantom{1}3.73 & \phantom{1}1.80\\
280187.9 &        7$_{       7,       3,       4,       0/      1/      3/      5}$ --        6$_{       4,       2,       5,       0/      1/      3/      5}$ & \phantom{2}38.15 & 24.89 & 17.50\\
280938.2 &        4$_{       8/      9,       4,       0/      1,       0/      1/      3/      5}$ --        3$_{       6/      7,       3,       0/      1,       0/      1/      3/      5}$ & \phantom{2}31.60 & 28.79 & 25.01\\
281844.0 &       32$_{       8,       4,      29,       0/      1/      3/      5}$ --       32$_{       6,       3,      30,       0/      1/      3/      5}$ & 504.21 & \phantom{1}2.53 & \phantom{1}1.56\\
283946.0 &       19$_{       5,       2,      17,       0/      1/      3/      5}$ --       18$_{       6,       3,      16,       0/      1/      3/      5}$ & 182.11 & \phantom{1}9.31 & \phantom{1}8.30\\
284234.6 &       32$_{      13,       6,      26,       0/      1/      3/      5}$ --       32$_{      11,       5,      27,       0/      1/      3/      5}$ & 532.72 & \phantom{1}1.94 & \phantom{1}1.28\\
286159.5 &       35$_{       7,       3,      32,       0/      1/      3/      5}$ --       35$_{       5,       2,      33,       0/      1/      3/      5}$ & 595.37 & \phantom{1}1.29 & \phantom{1}0.76\\
288174.1 &       30$_{       8,       4,      27,       0/      1/      3/      5}$ --       29$_{      11,       5,      24,       0/      1/      3/      5}$ & 446.91 & \phantom{1}2.14 & \phantom{1}0.76\\
288903.6 &       10$_{      18/     19,       9,       1/      2,       0/      1/      3/      5}$ --       11$_{      16/     17,       8,       3/      4,       0/      1/      3/      5}$ & 163.87 & \phantom{1}1.95 & \phantom{1}0.98\\
289871.6 &       11$_{       7,       3,       8,       3/      5}$ --       11$_{       1,       0,      11,       3/      5}$ & \phantom{2}72.87 & \phantom{1}1.07 & \phantom{1}0.41\\
289877.9 &       11$_{       7,       3,       8,       1}$ --       11$_{       1,       0,      11,       1}$ & \phantom{2}72.87 & \phantom{1}0.78 & \phantom{1}0.66\\
289884.2 &       11$_{       7,       3,       8,       0}$ --       11$_{       1,       0,      11,       0}$ & \phantom{2}72.87 & \phantom{1}0.37 & \phantom{1}0.40\\
290758.5 &       27$_{       4,       2,      26,       1}$ --       27$_{       2,       1,      27,       1}$ & 343.63 & \phantom{1}1.37 & \phantom{1}1.26\\
290763.6 &       27$_{       4,       2,      26,       0}$ --       27$_{       2,       1,      27,       0}$ & 343.63 & \phantom{1}1.05 & \phantom{1}0.57\\
291442.7 &       13$_{       4,       2,      12,       0/      1/      3/      5}$ --       12$_{       3,       1,      11,       0/      1/      3/      5}$ & \phantom{2}88.00 & 12.92 & 13.33\\
292412.4 &       16$_{       2,       1,      16,       0/      1/      3/      5}$ --       15$_{       1,       0,      15,       0/      1/      3/      5}$ & 120.30 & 13.71 & 15.98\\
293628.2 &       31$_{       5,       2,      29,       0/      1/      3/      5}$ --       31$_{       3,       1,      30,       0/      1/      3/      5}$ & 461.62 & \phantom{1}3.33 & \phantom{1}1.98\\
293994.8 &       35$_{      10,       5,      31,       0/      1/      3/      5}$ --       35$_{       8,       4,      32,       0/      1/      3/      5}$ & 610.85 & \phantom{1}0.57 & \phantom{1}0.61\\
294046.6 &       22$_{      26/     27,      13,       9/     10,       0/      1/      3/      5}$ --       23$_{      24/     25,      12,      11/     12,       0/      1/      3/      5}$ & 467.46 & \phantom{1}0.85 & \phantom{1}0.39\\
295337.5 &        8$_{       6,       3,       6,       0/      1/      3/      5}$ --        7$_{       5,       2,       5,       0/      1/      3/      5}$ & \phantom{2}45.44 & 18.55 & 19.55\\
295374.4 &       32$_{      10,       5,      28,       0/      1/      3/      5}$ --       31$_{      13,       6,      25,       0/      1/      3/      5}$ & 517.54 & \phantom{1}0.81 & \phantom{1}0.46\\
295513.6 &       30$_{      13,       6,      24,       0/      1/      3/      5}$ --       30$_{      11,       5,      25,       0/      1/      3/      5}$ & 474.96 & \phantom{1}3.71 & \phantom{1}2.30\\
295799.9 &       17$_{       3,       1,      16,       0/      1/      3/      5}$ --       16$_{       4,       2,      15,       0/      1/      3/      5}$ & 142.65 & 10.43 & 12.56\\
298159.2 &       23$_{       7,       3,      20,       0/      1/      3/      5}$ --       22$_{       8,       4,      19,       0/      1/      3/      5}$ & 267.72 & \phantom{1}6.67 & \phantom{1}5.04\\
299139.7 &       12$_{       7,       3,       9,       0}$ --       12$_{       1,       0,      12,       0}$ & \phantom{2}83.87 & \phantom{1}0.46 & \phantom{1}0.22\\
300704.8 &       36$_{      10,       5,      32,       0/      1/      3/      5}$ --       36$_{       8,       4,      33,       0/      1/      3/      5}$ & 643.75 & \phantom{1}0.99 & \phantom{1}0.61\\
303705.2 &       31$_{      11,       5,      26,       0/      1/      3/      5}$ --       30$_{      12,       6,      25,       0/      1/      3/      5}$ & 489.44 & \phantom{1}1.29 & \phantom{1}0.79\\
304372.3 &       14$_{       4,       2,      13,       0/      1/      3/      5}$ --       13$_{       3,       1,      12,       0/      1/      3/      5}$ & 100.61 & 15.38 & 15.84\\
306823.8 &       32$_{       5,       2,      30,       0/      1/      3/      5}$ --       32$_{       3,       1,      31,       0/      1/      3/      5}$ & 490.37 & \phantom{1}2.39 & \phantom{1}1.32\\
307184.7 &       27$_{      13/     22,       6,      21/     41,       0/      1/      3/      5}$ --       27$_{      11/     24,       5,      22/     39,       0/      1/      3/      5}$ & 395.32 & \phantom{1}4.65 & \phantom{1}4.92\\
308035.9 &       37$_{      10,       5,      33,       0/      1/      3/      5}$ --       37$_{       8,       4,      34,       0/      1/      3/      5}$ & 677.54 & \phantom{1}1.11 & \phantom{1}0.40\\
309606.2 &       17$_{       2,       1,      17,       0/      1/      3/      5}$ --       16$_{       1,       0,      16,       0/      1/      3/      5}$ & 135.07 & 10.93 & 16.09\\
309896.1 &       26$_{      13,       6,      20,       0/      1/      3/      5}$ --       26$_{      11,       5,      21,       0/      1/      3/      5}$ & 370.64 & \phantom{1}5.55 & \phantom{1}4.92\\
310300.3 &       13$_{       7,       3,      10,       3/      5}$ --       13$_{       1,       0,      13,       3/      5}$ & \phantom{2}95.81 & \phantom{1}1.07 & \phantom{1}0.59\\
310306.5 &       13$_{       7,       3,      10,       1}$ --       13$_{       1,       0,      13,       1}$ & \phantom{2}95.81 & \phantom{1}1.53 & \phantom{1}0.87\\
310784.1 &       20$_{       5,       2,      18,       0/      1/      3/      5}$ --       19$_{       6,       3,      17,       0/      1/      3/      5}$ & 200.68 & \phantom{1}8.86 & \phantom{1}8.57\\
312763.5 &       29$_{      12,       6,      24,       0/      1/      3/      5}$ --       29$_{      10,       5,      25,       0/      1/      3/      5}$ & 447.42 & \phantom{1}3.68 & \phantom{1}3.15\\
313238.1 &       29$_{       3,       1,      28,       1}$ --       29$_{       1,       0,      29,       1}$ & 393.84 & \phantom{1}2.22 & \phantom{1}1.11\\
337421.1 &       21$_{       5,       2,      19,       0/      1/      3/      5}$ --       20$_{       6,       3,      18,       0/      1/      3/      5}$ & 220.14 & 10.71 & 11.12\\
337731.6 &        7$_{       8/      9,       4,       3/      4,       0/      1/      3}$ --        6$_{       7,       3,       3,       0/      1/      3}$ & \phantom{2}47.98 & 12.06 & 14.41\\
337770.6 &        7$_{       8,       4,       4,       3}$ --        6$_{       6,       3,       4,       3}$ & \phantom{2}47.98 & \phantom{1}5.40 & \phantom{1}4.67\\
337778.8 &        7$_{       8/      9,       4,       3/      4,       1/      5}$ --        6$_{       6,       3,       4,       1/      5}$ & \phantom{2}47.98 & 12.39 & 13.84\\
338924.9 &       15$_{       7,       3,      12,       0}$ --       15$_{       1,       0,      15,       0}$ & 122.54 & \phantom{1}0.82 & \phantom{1}0.53\\
339491.5 &       19$_{       3,       1,      18,       0/      1/      3/      5}$ --       18$_{       4,       2,      17,       0/      1/      3/      5}$ & 176.10 & \phantom{1}8.59 & 16.08\\
340611.8 &       10$_{       7,       3,       7,       0/      1/      3/      5}$ --        9$_{       4,       2,       8,       0/      1/      3/      5}$ & \phantom{2}62.81 & 18.05 & 20.10\\
342608.0 &       19$_{       1,       0,      19,       0/      1/      3/      5}$ --       18$_{       2,       1,      18,       0/      1/      3/      5}$ & 167.14 & 13.11 & 19.89\\
349805.4 &       11$_{       5,       2,       9,       0/      1/      3/      5}$ --       10$_{       2,       1,      10,       0/      1/      3/      5}$ & \phantom{2}66.48 & 13.90 & 13.79\\
357460.0 &       18$_{       4,       2,      17,       0/      1/      3/      5}$ --       17$_{       3,       1,      16,       0/      1/      3/      5}$ & 159.81 & 14.20 & 19.20\\
358452.2 &        5$_{      10/     11,       5,       0/      1,       0/      1/      3/      5}$ --        4$_{       8/      9,       4,       0/      1,       0/      1/      3/      5}$ & \phantom{2}48.80 & 41.06 & 37.90\\
359383.8 &       12$_{       6,       3,      10,       0/      1/      3/      5}$ --       11$_{       5,       2,       9,       0/      1/      3/      5}$ & \phantom{2}83.73 & 24.95 & 24.15\\
360584.6 &       20$_{       1,       0,      20,       0/      1/      3/      5}$ --       19$_{       2,       1,      19,       0/      1/      3/      5}$ & 184.48 & 16.99 & 19.59\\
626982.8 &       35$_{       1/      2,       0,      35,       0/      1/      3/      5}$ --       34$_{       1/      2,       1,      34,       0/      1/      3/      5}$ & 546.61 & 27.69 & 29.55\\
628663.9 &       10$_{      16/     17,       8,       2/      3,       0/      1/      3/      5}$ --        9$_{      14/     15,       7,       2/      3,       0/      1/      3/      5}$ & 140.00 & 57.66 & 80.92\\
628768.9 &       34$_{       5,       2,      32,       0/      1/      3/      5}$ --       33$_{       6,       3,      31,       0/      1/      3/      5}$ & 550.38 & 12.92 & \phantom{1}9.49\\
630494.3 &       28$_{       8,       4,      25,       0/      1/      3/      5}$ --       27$_{       7,       3,      24,       0/      1/      3/      5}$ & 393.15 & 11.36 & 20.12\\
632057.9 &       16$_{       6,       3,      14,       0/      1/      3/      5}$ --       15$_{       1,       0,      15,       0/      1/      3/      5}$ & 136.60 & \phantom{1}9.27 & \phantom{1}9.64\\
632281.8 &       35$_{       7,       3,      32,       0/      1/      3/      5}$ --       34$_{       8,       4,      31,       0/      1/      3/      5}$ & 595.37 & \phantom{1}6.51 & \phantom{1}6.74\\
636469.7 &       20$_{      10,       5,      16,       0/      1/      3/      5}$ --       19$_{       9,       4,      15,       0/      1/      3/      5}$ & 226.58 & 34.17 & 44.47\\
637836.2 &       34$_{       6,       3,      32,       0/      1/      3/      5}$ --       33$_{       5,       2,      31,       0/      1/      3/      5}$ & 550.56 & 11.78 & 12.85\\
638541.0 &       29$_{       8,       4,      26,       0/      1/      3/      5}$ --       28$_{       7,       3,      25,       0/      1/      3/      5}$ & 419.59 & 13.55 & 13.74\\
638587.5 &       35$_{       3,       1,      34,       0/      1/      3/      5}$ --       34$_{       4,       2,      33,       0/      1/      3/      5}$ & 565.07 & 10.42 & 13.95\\
638957.7 &       35$_{       4,       2,      34,       0/      1/      3/      5}$ --       34$_{       3,       1,      33,       0/      1/      3/      5}$ & 565.08 & 11.15 & 11.96\\
641363.2 &       20$_{      11,       5,      15,       0/      1/      3/      5}$ --       19$_{       8,       4,      16,       0/      1/      3/      5}$ & 226.60 & 26.65 & 40.84\\
643644.6 &       17$_{      12/     13,       6,      11/     12,       0/      1/      3/      5}$ --       16$_{      11,       5,      11,       0/      1/      3/      5}$ & 189.92 & 37.00 & 50.81\\
644668.1 &       36$_{       1/      2,       0,      36,       0/      1/      3/      5}$ --       35$_{       1/      2,       1,      35,       0/      1/      3/      5}$ & 577.55 & 20.11 & 25.03\\
645928.6 &       14$_{      14/     15,       7,       7/      8,       0/      1/      3/      5}$ --       13$_{      12/     13,       6,       7/      8,       0/      1/      3/      5}$ & 164.44 & 49.84 & 75.50\\
646090.4 &       22$_{       9,       4,      18,       0/      1/      3/      5}$ --       21$_{       6,       3,      19,       0/      1/      3/      5}$ & 254.03 & 20.23 & 30.99\\
646763.2 &       30$_{       8,       4,      27,       0/      1/      3/      5}$ --       29$_{       7,       3,      26,       0/      1/      3/      5}$ & 446.91 & 14.57 & 16.98\\
647198.6 &       21$_{       7,       3,      18,       0/      1/      3/      5}$ --       20$_{       4,       2,      19,       0/      1/      3/      5}$ & 225.70 & 20.69 & 24.41\\
647447.9 &       35$_{       5,       2,      33,       0/      1/      3/      5}$ --       34$_{       6,       3,      32,       0/      1/      3/      5}$ & 581.64 & 10.73 & 10.42\\
647614.2 &       11$_{      16/     17,       8,       3/      4,       0/      1/      3/      5}$ --       10$_{      14/     15,       7,       3/      4,       0/      1/      3/      5}$ & 150.01 & 40.19 & 82.64\\
653245.5 &       21$_{      10,       5,      17,       0/      1/      3/      5}$ --       20$_{       9,       4,      16,       0/      1/      3/      5}$ & 245.76 & 25.02 & 39.18\\
654400.7 &       35$_{       6,       3,      33,       0/      1/      3/      5}$ --       34$_{       5,       2,      32,       0/      1/      3/      5}$ & 581.78 & 13.01 & \phantom{1}8.44\\
656308.2 &       36$_{       3,       1,      35,       0/      1/      3/      5}$ --       35$_{       4,       2,      34,       0/      1/      3/      5}$ & 596.58 & \phantom{1}7.26 & \phantom{1}9.56\\
656578.2 &       36$_{       4,       2,      35,       0/      1/      3/      5}$ --       35$_{       3,       1,      34,       0/      1/      3/      5}$ & 596.58 & 13.57 & 11.19\\
660459.7 &       21$_{      11,       5,      16,       0/      1/      3/      5}$ --       20$_{       8,       4,      17,       0/      1/      3/      5}$ & 245.80 & 29.83 & 42.09\\
662323.0 &       18$_{      12/     13,       6,      12/     13,       0/      1/      3/      5}$ --       17$_{      11,       5,      12,       0/      1/      3/      5}$ & 206.33 & 35.74 & 54.82\\
662348.7 &       37$_{       1/      2,       0,      37,       0/      1/      3/      5}$ --       36$_{       1/      2,       1,      36,       0/      1/      3/      5}$ & 609.34 & 21.02 & 21.66\\
662413.9 &       18$_{      12/     13,       6,      12/     13,       0/      1/      3/      5}$ --       17$_{      10,       5,      13,       0/      1/      3/      5}$ & 206.33 & 37.21 & 48.02\\
664193.0 &       17$_{       6,       3,      15,       0/      1/      3/      5}$ --       16$_{       1,       0,      16,       0/      1/      3/      5}$ & 152.09 & \phantom{1}7.32 & \phantom{1}7.33\\
664346.3 &       32$_{       8,       4,      29,       0/      1/      3/      5}$ --       31$_{       7,       3,      28,       0/      1/      3/      5}$ & 504.21 & 11.21 & 13.16\\
664819.5 &       15$_{      14/     15,       7,       8/      9,       0/      1/      3/      5}$ --       14$_{      12/     13,       6,       8/      9,       0/      1/      3/      5}$ & 178.09 & 41.21 & 75.76\\
665894.4 &       36$_{       5,       2,      34,       0/      1/      3/      5}$ --       35$_{       6,       3,      33,       0/      1/      3/      5}$ & 613.74 & \phantom{1}8.20 & \phantom{1}7.08\\
668081.6 &        9$_{      18/     19,       9,       0/      1,       0/      1/      3/      5}$ --        8$_{      16/     17,       8,       0/      1,       0/      1/      3/      5}$ & 154.78 & 57.65 & 88.34\\
669407.7 &       22$_{      10,       5,      18,       0/      1/      3/      5}$ --       21$_{       9,       4,      17,       0/      1/      3/      5}$ & 265.87 & 28.02 & 41.84\\
669682.4 &       39$_{       9,       4,      35,       0/      1/      3/      5}$ --       38$_{      10,       5,      34,       0/      1/      3/      5}$ & 744.36 & \phantom{1}2.61 & \phantom{1}1.31\\
670814.3 &       31$_{      24/     25,      12,      19/     20,       0/      1/      3/      5}$ --       31$_{      22/     23,      11,      20/     21,       0/      1/      3/      5}$ & 653.53 & 11.68 & \phantom{1}7.16\\
671178.2 &       29$_{      24/     25,      12,      17/     18,       0/      1/      3/      5}$ --       29$_{      22/     23,      11,      18/     19,       0/      1/      3/      5}$ & 598.02 & 13.48 & 10.81\\
671198.8 &       36$_{       6,       3,      34,       0/      1/      3/      5}$ --       35$_{       5,       2,      33,       0/      1/      3/      5}$ & 613.85 & 15.66 & \phantom{1}8.92\\
671466.2 &       27$_{      24/     25,      12,      15/     16,       0/      1/      3/      5}$ --       27$_{      22/     23,      11,      16/     17,       0/      1/      3/      5}$ & 546.16 & 16.16 & 14.89\\
671689.0 &       25$_{      24/     25,      12,      13/     14,       0/      1/      3/      5}$ --       25$_{      22/     23,      11,      14/     15,       0/      1/      3/      5}$ & 497.93 & 21.21 & 20.62\\
671779.0 &       24$_{      24/     25,      12,      12/     13,       0/      1/      3/      5}$ --       24$_{      22/     23,      11,      13/     14,       0/      1/      3/      5}$ & 475.18 & 22.15 & 23.11\\
671856.4 &       23$_{      24/     25,      12,      11/     12,       0/      1/      3/      5}$ --       23$_{      22/     23,      11,      12/     13,       0/      1/      3/      5}$ & 453.35 & 20.88 & 25.42\\
672060.7 &       19$_{      24/     25,      12,       7/      8,       0/      1/      3/      5}$ --       19$_{      22/     23,      11,       8/      9,       0/      1/      3/      5}$ & 375.10 & 24.28 & 33.51\\
672090.4 &       18$_{      24/     25,      12,       6/      7,       0/      1/      3/      5}$ --       18$_{      22/     23,      11,       7/      8,       0/      1/      3/      5}$ & 357.81 & 25.83 & 34.48\\
672113.4 &       17$_{      24/     25,      12,       5/      6,       0/      1/      3/      5}$ --       17$_{      22/     23,      11,       6/      7,       0/      1/      3/      5}$ & 341.43 & 25.48 & 35.82\\
679792.0 &       22$_{      11,       5,      17,       0/      1/      3/      5}$ --       21$_{       8,       4,      18,       0/      1/      3/      5}$ & 265.92 & 26.13 & 36.14\\
680024.2 &       38$_{       1/      2,       0,      38,       0/      1/      3/      5}$ --       37$_{       1/      2,       1,      37,       0/      1/      3/      5}$ & 641.98 & 20.48 & 17.64\\
680925.1 &       19$_{      12,       6,      14,       0/      1/      3/      5}$ --       18$_{      11,       5,      13,       0/      1/      3/      5}$ & 223.65 & 40.75 & 49.02\\
681091.0 &       19$_{      13,       6,      13,       0/      1/      3/      5}$ --       18$_{      10,       5,      14,       0/      1/      3/      5}$ & 223.65 & 42.16 & 53.23\\
683690.1 &       16$_{      14/     15,       7,       9/     10,       0/      1/      3/      5}$ --       15$_{      12/     13,       6,       9/     10,       0/      1/      3/      5}$ & 192.66 & 51.27 & 75.33\\
684154.8 &       37$_{       5,       2,      35,       0/      1/      3/      5}$ --       36$_{       6,       3,      34,       0/      1/      3/      5}$ & 646.68 & 10.35 & \phantom{1}7.29\\
684318.4 &       34$_{       8,       4,      31,       0/      1/      3/      5}$ --       33$_{       7,       3,      30,       0/      1/      3/      5}$ & 565.03 & 11.87 & \phantom{1}9.39\\
684840.6 &       23$_{      10,       5,      19,       0/      1/      3/      5}$ --       22$_{       9,       4,      18,       0/      1/      3/      5}$ & 286.90 & 19.66 & 35.29\\
685339.0 &       22$_{       7,       3,      19,       0/      1/      3/      5}$ --       21$_{       4,       2,      20,       0/      1/      3/      5}$ & 246.24 & 14.33 & 18.02\\
691699.9 &       38$_{       3,       1,      37,       0/      1/      3/      5}$ --       37$_{       4,       2,      36,       0/      1/      3/      5}$ & 662.13 & \phantom{1}9.84 & \phantom{1}6.33\\
695424.5 &       35$_{       8,       4,      32,       0/      1/      3/      5}$ --       34$_{       7,       3,      31,       0/      1/      3/      5}$ & 596.74 & \phantom{1}6.65 & \phantom{1}6.46\\
697694.6 &       39$_{       1/      2,       0,      39,       0/      1/      3/      5}$ --       38$_{       1/      2,       1,      38,       0/      1/      3/      5}$ & 675.46 & 18.29 & 14.53\\
699453.7 &       23$_{      11,       5,      18,       0/      1/      3/      5}$ --       22$_{       8,       4,      19,       0/      1/      3/      5}$ & 286.98 & 28.47 & 40.05\\
699720.5 &       20$_{      13,       6,      14,       0/      1/      3/      5}$ --       19$_{      10,       5,      15,       0/      1/      3/      5}$ & 241.89 & 33.38 & 46.34\\
701430.7 &       24$_{       9,       4,      20,       0/      1/      3/      5}$ --       23$_{       6,       3,      21,       0/      1/      3/      5}$ & 297.50 & 17.26 & 25.49\\
702536.5 &       17$_{      14/     15,       7,      10/     11,       0/      1/      3/      5}$ --       16$_{      12/     13,       6,      10/     11,       0/      1/      3/      5}$ & 208.15 & 33.23 & 74.93\\
704427.9 &       14$_{      16/     17,       8,       6/      7,       0/      1/      3/      5}$ --       13$_{      14/     15,       7,       6/      7,       0/      1/      3/      5}$ & 185.50 & 63.64 & 83.17\\
705856.3 &       16$_{       8,       4,      13,       0/      1/      3/      5}$ --       15$_{       3,       1,      14,       0/      1/      3/      5}$ & 146.48 & \phantom{1}9.56 & \phantom{1}6.27\\
705994.0 &       11$_{      18/     19,       9,       2/      3,       0/      1/      3/      5}$ --       10$_{      16/     17,       8,       2/      3,       0/      1/      3/      5}$ & 173.88 & 52.59 & 89.53\\
713083.1 &       25$_{      10,       5,      21,       0/      1/      3/      5}$ --       24$_{       9,       4,      20,       0/      1/      3/      5}$ & 331.72 & 11.07 & 30.37\\
787947.6 &       27$_{      28/     29,      14,      13/     14,       0/      1/      3/      5}$ --       27$_{      26/     27,      13,      14/     15,       0/      1/      3/      5}$ & 619.00 & \phantom{1}6.56 & 10.96\\
788002.3 &       26$_{      28/     29,      14,      12/     13,       0/      1/      3/      5}$ --       26$_{      26/     27,      13,      13/     14,       0/      1/      3/      5}$ & 594.43 & 11.67 & 13.13\\
788048.5 &       25$_{      28/     29,      14,      11/     12,       0/      1/      3/      5}$ --       25$_{      26/     27,      13,      12/     13,       0/      1/      3/      5}$ & 570.78 & 15.47 & 15.68\\
788086.8 &       24$_{      28/     29,      14,      10/     11,       0/      1/      3/      5}$ --       24$_{      26/     27,      13,      11/     12,       0/      1/      3/      5}$ & 548.04 & 12.90 & 17.75\\
788118.2 &       23$_{      28/     29,      14,       9/     10,       0/      1/      3/      5}$ --       23$_{      26/     27,      13,      10/     11,       0/      1/      3/      5}$ & 526.21 & 13.15 & 18.71\\
788143.1 &       22$_{      28/     29,      14,       8/      9,       0/      1/      3/      5}$ --       22$_{      26/     27,      13,       9/     10,       0/      1/      3/      5}$ & 505.28 & 12.18 & 19.20\\
788162.2 &       21$_{      28/     29,      14,       7/      8,       0/      1/      3/      5}$ --       21$_{      26/     27,      13,       8/      9,       0/      1/      3/      5}$ & 485.27 & 18.32 & 26.32\\
789633.3 &       25$_{      12,       6,      20,       0/      1/      3/      5}$ --       24$_{      11,       5,      19,       0/      1/      3/      5}$ & 346.86 & 23.60 & 36.86\\
792378.1 &       25$_{      13,       6,      19,       0/      1/      3/      5}$ --       24$_{      10,       5,      20,       0/      1/      3/      5}$ & 346.88 & 36.72 & 41.90\\
796239.4 &       22$_{      14/     15,       7,      15/     16,       0/      1/      3/      5}$ --       21$_{      13,       6,      15,       0/      1/      3/      5}$ & 299.26 & 29.22 & 52.92\\
796271.1 &       22$_{      14/     15,       7,      15/     16,       0/      1/      3/      5}$ --       21$_{      12,       6,      16,       0/      1/      3/      5}$ & 299.26 & 24.85 & 47.50\\
798478.6 &       27$_{       9,       4,      23,       0/      1/      3/      5}$ --       26$_{       6,       3,      24,       0/      1/      3/      5}$ & 369.97 & 22.50 & 19.76\\
798877.2 &       19$_{      16/     17,       8,      11/     12,       0/      1/      3/      5}$ --       18$_{      14/     15,       7,      11/     12,       0/      1/      3/      5}$ & 262.88 & 42.49 & 77.54\\
800697.2 &       16$_{      18/     19,       9,       7/      8,       0/      1/      3/      5}$ --       15$_{      16/     17,       8,       7/      8,       0/      1/      3/      5}$ & 237.58 & 54.51 & 86.60\\
802211.8 &       13$_{      20/     21,      10,       3/      4,       0/      1/      3/      5}$ --       12$_{      18/     19,       9,       3/      4,       0/      1/      3/      5}$ & 223.30 & 45.12 & 95.30\\
804995.2 &       36$_{      10,       5,      32,       0/      1/      3/      5}$ --       35$_{       9,       4,      31,       0/      1/      3/      5}$ & 643.75 & \phantom{1}8.37 & \phantom{1}5.22\\
806877.8 &       26$_{      12,       6,      21,       0/      1/      3/      5}$ --       25$_{      11,       5,      20,       0/      1/      3/      5}$ & 370.62 & 29.87 & 38.87\\
807366.8 &       28$_{      11,       5,      23,       0/      1/      3/      5}$ --       27$_{       8,       4,      24,       0/      1/      3/      5}$ & 406.35 & 23.48 & 22.21\\
809302.3 &       25$_{       7,       3,      22,       0/      1/      3/      5}$ --       24$_{       4,       2,      23,       0/      1/      3/      5}$ & 313.48 & 20.60 & 13.20\\
810927.9 &       26$_{      13,       6,      20,       0/      1/      3/      5}$ --       25$_{      10,       5,      21,       0/      1/      3/      5}$ & 370.64 & 24.02 & 33.76\\
814832.8 &       23$_{      14/     15,       7,      16/     17,       0/      1/      3/      5}$ --       22$_{      13,       6,      16,       0/      1/      3/      5}$ & 320.23 & 37.26 & 45.37\\
814887.8 &       23$_{      14/     15,       7,      16/     17,       0/      1/      3/      5}$ --       22$_{      12,       6,      17,       0/      1/      3/      5}$ & 320.23 & 42.92 & 50.98\\
817709.4 &       20$_{      16/     17,       8,      12/     13,       0/      1/      3/      5}$ --       19$_{      14/     15,       7,      12/     13,       0/      1/      3/      5}$ & 281.09 & 56.78 & 74.67\\
829561.2 &       27$_{      13,       6,      21,       0/      1/      3/      5}$ --       26$_{      10,       5,      22,       0/      1/      3/      5}$ & 395.32 & 17.67 & 33.88\\
\hline
\end{longtable}

\begin{longtable}{lllll}
  \caption[Detections of CH$_3$OCH$_3$, $\varv_{11}=1$, transitions found to be free of emission from other species towards G327.3-0.6.]{Detections of CH$_3$OCH$_3$, $\varv_{11}=1$, transitions found to be free of emission from other species towards G327.3-0.6.}\label{detfreqv11}\\
\hline
\hline
Frequency & Transition & $E_{\rm u}$ & $\int T_{\rm MB}dv$ & $I_{\rm model}$ \\
(MHz) & & (K) & (K~km~s$^{-1}$) & (K~km~s$^{-1}$)\\
\hline
\endfirsthead
\multicolumn{5}{l}
{{\tablename\ \thetable{} --Continued from previous page}} \\
\hline
\hline
Frequency & Transition & $E_{\rm u}$ & $\int T_{\rm MB}dv$ & $I_{\rm model}$ \\
(MHz) & & (K) & (K~km~s$^{-1}$) & (K~km~s$^{-1}$)\\
\hline
\endhead
\hline \multicolumn{5}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
225226.4 & 12$_{1,12,0}$ -- 11$_{0,11,0}$ & 355.67 & \phantom{1}1.15 & \phantom{1}0.68\\
225245.0 & 12$_{1,12,3/5}$ -- 11$_{0,11,3/5}$ & 355.65 & \phantom{1}1.02 & \phantom{1}0.69\\
241538.1 & 13$_{1,13,3/5}$ -- 12$_{0,12,3/5}$ & 366.97 & \phantom{1}0.83 & \phantom{1}0.50\\
250263.7 & 14$_{0,14,5/3/1/0}$ -- 13$_{1,13,5/3/1/0}$ & 378.98 & \phantom{1}3.85 & \phantom{1}2.20\\
252067.7 & 21$_{5,16,1}$ -- 21$_{4,17,1}$ & 531.33 & \phantom{1}1.36 & \phantom{1}0.34\\
254754.5 & 20$_{5,15,1}$ -- 20$_{4,16,1}$ & 512.19 & \phantom{1}0.85 & \phantom{1}0.40\\
255091.1 & 18$_{2,16,1}$ -- 17$_{3,15,1}$ & 450.02 & \phantom{1}0.54 & \phantom{1}0.28\\
256924.9 & 19$_{5,14,1}$ -- 19$_{4,15,1}$ & 493.96 & \phantom{1}0.90 & \phantom{1}0.44\\
258658.3 & 18$_{5,13,1}$ -- 18$_{4,14,1}$ & 476.65 & \phantom{1}0.53 & \phantom{1}0.46\\
259390.2 & 6$_{3,3,1}$ -- 5$_{2,3,1}$ & 317.77 & \phantom{1}0.87 & \phantom{1}0.35\\
259930.5 & 17$_{5,12,0}$ -- 17$_{4,13,0}$ & 460.26 & \phantom{1}0.48 & \phantom{1}0.32\\
260577.5 & 20$_{5,16,1}$ -- 20$_{4,17,1}$ & 512.17 & \phantom{1}0.45 & \phantom{1}0.40\\
261101.2 & 16$_{5,12,1}$ -- 16$_{4,12,1}$ & 444.81 & \phantom{1}1.33 & \phantom{1}0.46\\
261929.1 & 15$_{5,11,1}$ -- 15$_{4,11,1}$ & 430.25 & \phantom{1}0.63 & \phantom{1}0.46\\
261946.7 & 15$_{5,10,5}$ -- 15$_{4,11,5}$ & 430.25 & \phantom{1}0.25 & \phantom{1}0.22\\
262098.5 & 16$_{5,12,0}$ -- 16$_{4,13,0}$ & 444.80 & \phantom{1}0.68 & \phantom{1}0.40\\
262118.9 & 16$_{5,11,1}$ -- 16$_{4,13,1}$ & 444.80 & \phantom{1}0.70 & \phantom{1}0.43\\
262233.2 & 16$_{5,12,5}$ -- 16$_{4,13,5}$ & 444.81 & \phantom{1}0.33 & \phantom{1}0.22\\
262559.2 & 14$_{5,10,1}$ -- 14$_{4,10,1}$ & 416.61 & \phantom{1}0.39 & \phantom{1}0.56\\
262853.3 & 14$_{5,9,1}$ -- 14$_{4,11,1}$ & 416.60 & \phantom{1}1.93 & \phantom{1}0.56\\
263030.2 & 13$_{5,9,1}$ -- 13$_{4,9,1}$ & 403.89 & \phantom{1}0.78 & \phantom{1}0.62\\
263172.1 & 13$_{5,8,1}$ -- 13$_{4,10,1}$ & 403.88 & \phantom{1}0.73 & \phantom{1}0.57\\
263376.6 & 12$_{5,8,1}$ -- 12$_{4,9,1}$ & 392.08 & \phantom{1}1.11 & \phantom{1}0.74\\
263867.9 & 10$_{5,5,1}$ -- 10$_{4,6,1}$ & 371.17 & \phantom{1}1.13 & \phantom{1}0.72\\
263887.9 & 9$_{5,4,0}$ -- 9$_{4,5,0}$ & 362.09 & \phantom{1}1.03 & \phantom{1}0.47\\
263900.2 & 9$_{5,5,0}$ -- 9$_{4,6,0}$ & 362.10 & \phantom{1}0.39 & \phantom{1}0.25\\
264126.5 & 7$_{5,3,1}$ -- 7$_{4,4,1}$ & 346.68 & \phantom{1}1.04 & \phantom{1}0.87\\
265066.9 & 11$_{2,10,1}$ -- 10$_{1,9,1}$ & 351.33 & \phantom{1}1.19 & \phantom{1}0.89\\
271861.6 & 16$_{1,15,1}$ -- 15$_{2,14,1}$ & 412.91 & \phantom{1}1.14 & \phantom{1}0.77\\
274852.3 & 15$_{1,15,0}$ -- 14$_{0,14,0}$ & 392.19 & \phantom{1}0.93 & \phantom{1}0.68\\
274863.3 & 15$_{1,15,3/5}$ -- 14$_{0,14,3/5}$ & 392.17 & \phantom{1}0.84 & \phantom{1}0.66\\
278357.5 & 12$_{2,11,3/5}$ -- 11$_{1,10,3/5}$ & 362.14 & \phantom{1}1.87 & \phantom{1}0.59\\
287373.8 & 16$_{0,16,0/1/5/3}$ -- 15$_{1,15,0/1/5/3}$ & 405.98 & \phantom{1}4.04 & \phantom{1}2.91\\
291296.6 & 13$_{2,12,0}$ -- 12$_{1,11,0}$ & 373.84 & \phantom{1}0.82 & \phantom{1}0.42\\
291336.9 & 13$_{2,12,1}$ -- 12$_{1,11,1}$ & 373.83 & \phantom{1}2.03 & \phantom{1}1.07\\
294544.9 & 17$_{1,16,1}$ -- 16$_{2,15,1}$ & 428.33 & \phantom{1}0.72 & \phantom{1}0.94\\
294554.0 & 17$_{1,16,0}$ -- 16$_{2,15,0}$ & 428.33 & \phantom{1}1.24 & \phantom{1}0.59\\
295247.3 & 8$_{3,6,1}$ -- 7$_{2,5,1}$ & 331.40 & \phantom{1}0.77 & \phantom{1}0.93\\
295387.2 & 8$_{3,6,5}$ -- 7$_{2,5,5}$ & 331.41 & \phantom{1}0.38 & \phantom{1}0.42\\
299810.4 & 8$_{3,5,1}$ -- 7$_{2,6,1}$ & 331.42 & \phantom{1}1.03 & \phantom{1}0.98\\
304282.9 & 14$_{2,13,3/5}$ -- 13$_{1,12,3/5}$ & 386.40 & \phantom{1}1.06 & \phantom{1}0.76\\
335248.7 & 21$_{2,19,5/3}$ -- 20$_{3,18,5/3}$ & 505.59 & \phantom{1}0.37 & \phantom{1}0.28\\
335264.9 & 19$_{1,18,0}$ -- 18$_{2,17,0}$ & 461.56 & \phantom{1}0.93 & \phantom{1}0.55\\
337758.6 & 7$_{4,4,0}$ -- 6$_{3,3,0}$ & 333.99 & \phantom{1}1.34 & \phantom{1}1.18\\
340217.2 & 10$_{3,7,0}$ -- 9$_{2,8,0}$ & 348.73 & \phantom{1}0.39 & \phantom{1}0.47\\
340319.9 & 10$_{3,7,1}$ -- 9$_{2,8,1}$ & 348.72 & \phantom{1}1.83 & \phantom{1}1.27\\
341816.2 & 19$_{0,19,0/1/5/3}$ -- 18$_{1,18,0/1/5/3}$ & 452.80 & \phantom{1}6.70 & \phantom{1}5.20\\
343478.9 & 17$_{2,16,0}$ -- 16$_{1,15,0}$ & 429.39 & \phantom{1}0.93 & \phantom{1}0.66\\
343527.6 & 17$_{2,16,3/5}$ -- 16$_{1,15,3/5}$ & 429.39 & \phantom{1}0.45 & \phantom{1}0.66\\
343633.1 & 19$_{1,19,0/1/3/5}$ -- 18$_{0,18,0/1/3/5}$ & 452.84 & \phantom{1}4.74 & \phantom{1}4.33\\
344457.2 & 11$_{3,9,1}$ -- 10$_{2,8,1}$ & 358.68 & \phantom{1}2.10 & \phantom{1}1.44\\
356510.4 & 8$_{4,5,0}$ -- 7$_{3,4,0}$ & 341.25 & \phantom{1}1.44 & \phantom{1}1.30\\
356697.2 & 8$_{4,4,1}$ -- 7$_{3,4,1}$ & 341.25 & \phantom{1}3.13 & \phantom{1}1.91\\
357143.8 & 18$_{2,17,1}$ -- 17$_{1,16,1}$ & 445.46 & \phantom{1}1.70 & \phantom{1}1.71\\
359234.8 & 20$_{1,19,0/1/5/3}$ -- 19$_{2,18,0/1/5/3}$ & 479.65 & \phantom{1}2.52 & \phantom{1}2.42\\
359431.3 & 12$_{3,10,5}$ -- 11$_{2,9,5}$ & 369.59 & \phantom{1}0.76 & \phantom{1}0.48\\
361376.5 & 11$_{3,8,0}$ -- 10$_{2,9,0}$ & 358.77 & \phantom{1}1.48 & \phantom{1}1.00\\
627228.3 & 13$_{7,7/6,5}$ -- 12$_{6,6/7,5}$ & 437.66 & \phantom{1}3.01 & \phantom{1}2.78\\
627265.6 & 13$_{7,6,1}$ -- 12$_{6,6,1}$ & 437.65 & \phantom{1}8.88 & \phantom{1}5.51\\
629100.8 & 10$_{8,3,1}$ -- 9$_{7,3,1}$ & 426.09 & \phantom{1}2.64 & \phantom{1}6.50\\
629181.5 & 10$_{8,2/3,0}$ -- 9$_{7,3/2,0}$ & 426.09 & \phantom{1}3.92 & \phantom{1}6.44\\
629240.9 & 10$_{8,3,3}$ -- 9$_{7,3,3}$ & 426.11 & \phantom{1}2.20 & \phantom{1}1.75\\
643489.3 & 17$_{6,12,1}$ -- 16$_{5,12,1}$ & 475.69 & \phantom{1}8.49 & \phantom{1}4.82\\
646021.1 & 14$_{7,8,1}$ -- 13$_{6,8,1}$ & 450.36 & \phantom{1}6.78 & \phantom{1}5.18\\
646058.2 & 14$_{7,8/7,0}$ -- 13$_{6,7/8,0}$ & 450.36 & \phantom{1}4.92 & \phantom{1}5.35\\
646120.9 & 14$_{7,7,1}$ -- 13$_{6,7,1}$ & 450.36 & \phantom{1}4.34 & \phantom{1}5.40\\
648000.3 & 11$_{8,4,1}$ -- 10$_{7,4,1}$ & 436.07 & \phantom{1}5.10 & \phantom{1}6.20\\
648028.4 & 11$_{8,3/4,5}$ -- 10$_{7,4/3,5}$ & 436.08 & \phantom{1}4.04 & \phantom{1}3.28\\
648107.9 & 11$_{8,3,1}$ -- 10$_{7,3,1}$ & 436.07 & \phantom{1}9.49 & \phantom{1}6.35\\
662135.1 & 18$_{6,13,1}$ -- 17$_{5,13,1}$ & 492.06 & \phantom{1}6.12 & \phantom{1}4.29\\
662230.3 & 18$_{6,12,1}$ -- 17$_{5,12,1}$ & 492.05 & \phantom{1}5.64 & \phantom{1}3.26\\
664862.9 & 15$_{7,9,1}$ -- 14$_{6,9,1}$ & 463.99 & \phantom{1}7.29 & \phantom{1}4.83\\
664959.2 & 15$_{7,8,1}$ -- 14$_{6,8,1}$ & 463.98 & \phantom{1}7.50 & \phantom{1}4.60\\
666999.2 & 12$_{8,4,1}$ -- 11$_{7,4,1}$ & 446.97 & 10.95 & \phantom{1}6.34\\
668704.5 & 9$_{9,1/0,5}$ -- 8$_{8,0/1,5}$ & 440.95 & \phantom{1}7.12 & \phantom{1}3.85\\
668725.0 & 9$_{9,1,1}$ -- 8$_{8,1,1}$ & 440.94 & 12.45 & \phantom{1}7.04\\
683721.3 & 16$_{7,10/9,0}$ -- 15$_{6,9/10,0}$ & 478.50 & \phantom{1}5.15 & \phantom{1}4.37\\
685782.6 & 13$_{8,6,1}$ -- 12$_{7,6,1}$ & 458.76 & \phantom{1}6.64 & \phantom{1}5.55\\
685859.0 & 13$_{8,5/6,0}$ -- 12$_{7,6/5,0}$ & 458.76 & \phantom{1}8.61 & \phantom{1}5.88\\
685883.7 & 13$_{8,5,1}$ -- 12$_{7,5,1}$ & 458.77 & \phantom{1}7.80 & \phantom{1}5.98\\
685908.4 & 13$_{8,6,3}$ -- 12$_{7,6,3}$ & 458.78 & \phantom{1}2.87 & \phantom{1}1.58\\
687609.8 & 10$_{9,2/1,5}$ -- 9$_{8,1/2,5}$ & 450.03 & \phantom{1}3.66 & \phantom{1}3.50\\
687630.7 & 10$_{9,2,1}$ -- 9$_{8,2,1}$ & 450.02 & \phantom{1}6.25 & \phantom{1}6.75\\
687718.6 & 10$_{9,1,1}$ -- 9$_{8,1,1}$ & 450.03 & \phantom{1}7.59 & \phantom{1}6.72\\
687739.5 & 10$_{9,2/1,0}$ -- 9$_{8,1/2,0}$ & 450.02 & \phantom{1}5.14 & \phantom{1}6.62\\
704684.9 & 14$_{8,6/7,5}$ -- 13$_{7,7/6,5}$ & 471.48 & \phantom{1}5.77 & \phantom{1}2.64\\
704736.7 & 14$_{8,7/6,0}$ -- 13$_{7,6/7,0}$ & 471.46 & \phantom{1}4.86 & \phantom{1}5.77\\
704759.5 & 14$_{8,6,1}$ -- 13$_{7,6,1}$ & 471.47 & \phantom{1}5.57 & \phantom{1}5.90\\
706512.7 & 11$_{9,3/2,5}$ -- 10$_{8,2/3,5}$ & 460.01 & \phantom{1}6.70 & \phantom{1}3.60\\
706534.0 & 11$_{9,3,1}$ -- 10$_{8,3,1}$ & 460.00 & \phantom{1}9.51 & \phantom{1}6.96\\
706619.2 & 11$_{9,2,1}$ -- 10$_{8,2,1}$ & 460.01 & \phantom{1}8.61 & \phantom{1}6.49\\
800977.5 & 16$_{9,8,1}$ -- 15$_{8,8,1}$ & 523.53 & \phantom{1}5.32 & \phantom{1}4.87\\
801069.5 & 16$_{9,7/8,0}$ -- 15$_{8,8/7,0}$ & 523.53 & \phantom{1}9.20 & \phantom{1}4.49\\
802803.8 & 13$_{10,4,1}$ -- 12$_{9,4,1}$ & 509.42 & 11.24 & \phantom{1}5.67\\
802845.4 & 13$_{10,3,1}$ -- 12$_{9,3,1}$ & 509.43 & 11.28 & \phantom{1}5.60\\
802910.7 & 13$_{10,3/4,0}$ -- 12$_{9,4/3,0}$ & 509.42 & 11.80 & \phantom{1}5.98\\
819842.5 & 17$_{9,9,1}$ -- 16$_{8,9,1}$ & 538.96 & \phantom{1}8.43 & \phantom{1}4.44\\
821635.3 & 14$_{10,4/5,5}$ -- 13$_{9,5/4,5}$ & 522.13 & \phantom{1}1.89 & \phantom{1}2.84\\
821738.7 & 14$_{10,4,1}$ -- 13$_{9,4,1}$ & 522.14 & 13.15 & \phantom{1}5.52\\
821802.9 & 14$_{10,5/4,0}$ -- 13$_{9,4/5,0}$ & 522.13 & 10.80 & \phantom{1}5.63\\
823391.0 & 11$_{11,1,1}$ -- 10$_{10,1,1}$ & 516.27 & 15.36 & 11.37\\
\hline
\end{longtable}

\begin{longtable}{lllll}
  \caption[Detections of CH$_3$OCH$_3$, $\varv_{15}=1$, found to be free of emission from other species towards G327.3-0.6.]{Detections of CH$_3$OCH$_3$, $\varv_{15}=1$, found to be free of emission from other species towards G327.3-0.6.}\label{detfreqv15}\\
\hline
\hline
Frequency & Transition & $E_{\rm u}$ & $\int T_{\rm MB}dv$ & $I_{\rm model}$ \\
(MHz) & & (K) & (K~km~s$^{-1}$) & (K~km~s$^{-1}$)\\
\hline
\endfirsthead
\multicolumn{5}{l}
{{\tablename\ \thetable{} --Continued from previous page}} \\
\hline
\hline
Frequency & Transition & $E_{\rm u}$ & $\int T_{\rm MB}dv$ & $I_{\rm model}$ \\
(MHz) & & (K) & (K~km~s$^{-1}$) & (K~km~s$^{-1}$)\\
\hline
\endhead
\hline \multicolumn{5}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline \hline
\endlastfoot
225482.3 & 12$_{1,12,0}$ -- 11$_{0,11,0}$ & 416.36 & \phantom{1}0.54 & \phantom{1}0.18\\
225491.5 & 12$_{1,12,1}$ -- 11$_{0,11,1}$ & 416.35 & \phantom{1}0.96 & \phantom{1}0.48\\
250026.9 & 14$_{0,14,5/3/1/0}$ -- 13$_{1,13,5/3/1/0}$ & 439.66 & \phantom{1}2.58 & \phantom{1}1.37\\
260934.8 & 19$_{5,15,1}$ -- 19$_{4,16,1}$ & 554.36 & \phantom{1}0.74 & \phantom{1}0.18\\
263123.2 & 13$_{5,8,1}$ -- 13$_{4,9,1}$ & 464.45 & \phantom{1}0.27 & \phantom{1}0.28\\
263323.6 & 12$_{5,8,1}$ -- 12$_{4,9,1}$ & 452.67 & \phantom{1}0.47 & \phantom{1}0.31\\
263389.0 & 12$_{5,7,1/3}$ -- 12$_{4,8,1/3}$ & 452.65 & \phantom{1}1.25 & \phantom{1}0.41\\
263736.8 & 10$_{5,6,1}$ -- 10$_{4,7,1}$ & 431.81 & \phantom{1}0.85 & \phantom{1}0.32\\
263780.7 & 10$_{5,5,1}$ -- 10$_{4,6,1}$ & 431.80 & \phantom{1}1.18 & \phantom{1}0.32\\
263910.3 & 9$_{5,4,1}$ -- 9$_{4,5,1}$ & 422.74 & \phantom{1}0.55 & \phantom{1}0.28\\
275036.2 & 15$_{1,15,0}$ -- 14$_{0,14,0}$ & 452.87 & \phantom{1}1.12 & \phantom{1}0.54\\
275041.6 & 15$_{1,15,1}$ -- 14$_{0,14,1}$ & 452.87 & \phantom{1}1.77 & \phantom{1}0.85\\
275047.0 & 15$_{1,15,3/5}$ -- 14$_{0,14,3/5}$ & 452.86 & \phantom{1}0.88 & \phantom{1}0.50\\
280959.3 & 4$_{4,0/1,1}$ -- 3$_{3,0/1,1}$ & 378.33 & \phantom{1}2.58 & \phantom{1}1.06\\
291989.8 & 16$_{1,16,0}$ -- 15$_{0,15,0}$ & 466.75 & \phantom{1}0.41 & \phantom{1}0.45\\
291994.4 & 16$_{1,16,1}$ -- 15$_{0,15,1}$ & 466.74 & \phantom{1}1.09 & \phantom{1}0.80\\
292026.2 & 13$_{2,12,0}$ -- 12$_{1,11,0}$ & 434.44 & \phantom{1}0.45 & \phantom{1}0.31\\
292104.4 & 13$_{2,12,3/5}$ -- 12$_{1,11,3/5}$ & 434.43 & \phantom{1}0.40 & \phantom{1}0.31\\
293172.6 & 17$_{1,16,1}$ -- 16$_{2,15,1}$ & 488.83 & \phantom{1}1.04 & \phantom{1}0.41\\
299406.1 & 8$_{3,5,1}$ -- 7$_{2,6,1}$ & 392.08 & \phantom{1}0.71 & \phantom{1}0.41\\
299831.1 & 5$_{4,1/2,1}$ -- 4$_{3,1/2,1}$ & 382.87 & \phantom{1}1.44 & \phantom{1}1.23\\
305528.7 & 17$_{0,17,0/1/5/3}$ -- 16$_{1,16,0/1/5/3}$ & 481.42 & \phantom{1}3.53 & \phantom{1}1.65\\
309117.5 & 17$_{1,17,1/3/5}$ -- 16$_{0,16,1/3/5}$ & 481.49 & \phantom{1}3.19 & \phantom{1}1.63\\
337537.0 & 7$_{4,4,1}$ -- 6$_{3,4,1}$ & 394.66 & \phantom{1}1.59 & \phantom{1}0.78\\
339584.9 & 10$_{3,7,0}$ -- 9$_{2,8,0}$ & 409.36 & \phantom{1}0.53 & \phantom{1}0.39\\
341753.5 & 19$_{0,19,0/1}$ -- 18$_{1,18,0/1}$ & 513.48 & \phantom{1}3.18 & \phantom{1}1.86\\
344404.1 & 17$_{2,16,1}$ -- 16$_{1,15,1}$ & 489.95 & \phantom{1}2.07 & \phantom{1}0.76\\
356345.0 & 8$_{4,5,1}$ -- 7$_{3,5,1}$ & 401.91 & \phantom{1}2.10 & \phantom{1}0.86\\
356374.3 & 8$_{4,4,1}$ -- 7$_{3,4,1}$ & 401.90 & \phantom{1}1.62 & \phantom{1}0.75\\
356465.5 & 8$_{4,5,3}$ -- 7$_{3,5,3}$ & 401.90 & \phantom{1}0.58 & \phantom{1}0.20\\
358158.2 & 20$_{1,19,5/1/3/0}$ -- 19$_{2,18,5/1/3/0}$ & 540.12 & \phantom{1}2.80 & \phantom{1}1.47\\
358531.9 & 5$_{5,0,1}$ -- 4$_{4,0,1}$ & 395.55 & \phantom{1}1.77 & \phantom{1}1.10\\
359724.0 & 20$_{0,20,0/1/5/3}$ -- 19$_{1,19,0/1/5/3}$ & 530.79 & \phantom{1}4.57 & \phantom{1}2.54\\
361184.9 & 20$_{1,20,0/1/3/5}$ -- 19$_{0,19,0/1/3/5}$ & 530.81 & \phantom{1}4.76 & \phantom{1}1.90\\
628753.2 & 10$_{8,2,1}$ -- 9$_{7,2,1}$ & 486.70 & \phantom{1}5.91 & \phantom{1}3.58\\
647517.0 & 11$_{8,4,1}$ -- 10$_{7,4,1}$ & 496.66 & \phantom{1}3.71 & \phantom{1}3.94\\
647590.4 & 11$_{8,3/4,0}$ -- 10$_{7,4/3,0}$ & 496.65 & \phantom{1}4.93 & \phantom{1}3.86\\
666383.9 & 12$_{8,5,1}$ -- 11$_{7,5,1}$ & 507.53 & \phantom{1}5.46 & \phantom{1}3.60\\
685244.6 & 13$_{8,6,1}$ -- 12$_{7,6,1}$ & 519.32 & \phantom{1}4.89 & \phantom{1}3.87\\
685314.9 & 13$_{8,5/6,0}$ -- 12$_{7,6/5,0}$ & 519.31 & \phantom{1}3.45 & \phantom{1}3.84\\
687251.5 & 10$_{9,1,1}$ -- 9$_{8,1,1}$ & 510.62 & \phantom{1}7.40 & \phantom{1}4.84\\
706038.9 & 11$_{9,3,1}$ -- 10$_{8,3,1}$ & 520.57 & \phantom{1}5.99 & \phantom{1}4.00\\
\hline
\end{longtable}
